A Team Based Variant of CTL

We introduce two variants of computation tree logic CTL based on team semantics: an asynchronous one and a synchronous one. For both variants we investigate the computational complexity of the satisfiability as well as the model checking problem. The satisfiability problem is shown to be EXPTIME-complete. Here it does not matter which of the two semantics are considered. For model checking we prove a PSPACE-completeness for the synchronous case, and show P-completeness for the asynchronous case. Furthermore we prove several interesting fundamental properties of both semantics.

==> general-structure-pspace-hardness.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[c/.style={circle,fill=black,inner sep=0mm,minimum width=2mm},x=.85cm,y=1cm,scale=1.1]


\begin{scope}[transform canvas={xshift = -1cm}]
 % labelname is axn with x in {l,r} and n in {1..6}
 \foreach \x/\y/\n/\l in 
  {0.25/0/0/$w_{1}^{x_{1}}$,
   -.5/-1/l1/$w_{2,1}^{x_{1}}$,
   1/-1/r1/$w_{2,2}^{x_{1}}$,
   -.5/-2/l2/$w_{3,1}^{x_{1}}$,
   1/-2/r2/$w_{3,2}^{x_{1}}$,
   -.5/-3/l3/$w_{n+1,1}^{x_{1}}$,
   1/-3/r3/$w_{n+1,2}^{x_{1}}$,
   -.5/-4/l4/$w_{n+2,1}^{x_{1}}$,
   1/-4/r4/$w_{n+2,2}^{x_{1}}$,
   -.5/-5/l5/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   1/-5/r5/$\substack{x_{2}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   -.5/-6/l6/$\substack{x_{2}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   1/-6/r6/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$}
  \node[c,label={[xshift=1.3mm]180:\l}] (a\n) at (\x,\y) {};

 \foreach \f/\t in {0/l1,0/r1,l1/l2,l3/l4,l4/l5,l5/l6,r1/r2,r3/r4,r4/r5,r5/r6}{
  \path[-stealth',black] (a\f) edge (a\t);
 }

 \path[-stealth',dotted,black] (ar2) edge (ar3);
 \path[-stealth',dotted,black] (al2) edge (al3);

 % labelname is bxn with x in {l,r} and n in {1..6}  
 \foreach \x/\y/\n/\l in 
  {3.25/0/0/$w_{1}^{x_{2}}$,
   3.25/-1/l1/$w_{2}^{x_{2}}$,
   2.5/-2/l2/$w_{3,1}^{x_{2}}$,
   4/-2/r2/$w_{3,2}^{x_{2}}$,
   2.5/-3/l3/$w_{n+1,1}^{x_{2}}$,
   4/-3/r3/$w_{n+1,2}^{x_{2}}$,
   2.5/-4/l4/$w_{n+2,1}^{x_{2}}$,
   4/-4/r4/$w_{n+2,2}^{x_{2}}$,
   2.5/-5/l5/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   4/-5/r5/$\substack{x_{1}\\x_{3}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   2.5/-6/l6/$\substack{x_{1}\\x_{3}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
   4/-6/r6/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$}
  \node[c,label={[xshift=1.3mm]180:\l}] (b\n) at (\x,\y) {};


 \foreach \f/\t in {0/l1,l1/l2,l1/r2,l3/l4,l4/l5,l5/l6,r3/r4,r4/r5,r5/r6}{
  \path[-stealth',black] (b\f) edge (b\t);
 }

 \path[-stealth',dotted,black] (br2) edge (br3);
 \path[-stealth',dotted,black] (bl2) edge (bl3);
 
 % loops
 \foreach \x in {al6,ar6,bl6,br6}{ 
  \path[-stealth',black] (\x) edge[>=stealth',loop below,] (\x);
 } 
\end{scope}

% dots in the middle left
 \node at (4,-1) {$\cdots$};

 % labelname is cxn with x in {l,r} and n in {1..6}  
 \foreach \x/\y/\n/\l in 
  {5.75/0/0/$w_{1}^{x_{n}}$,
  5.75/-1/l1/$w_{2}^{x_{n}}$,
  5.75/-2/l2/$w_{3}^{x_{n}}$,
  5/-3/l3/$w_{n+1,1}^{x_{n}}$,
  6.5/-3/r3/$w_{n+1,2}^{x_{n}}$,
  5/-4/l4/$w_{n+2,1}^{x_{n}}$,
  6.5/-4/r4/$w_{n+2,2}^{x_{n}}$,
  5/-5/l5/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$,
  6.5/-5/r5/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n\!-\!1}}$,
  5/-6/l6/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n\!-\!1}}$,
  6.5/-6/r6/$\substack{x_{1}\\{ \vphantom{\int\limits^x}\smash\vdots}\\x_{n}}$}
  \node[c,label={[xshift=1.3mm]180:\l}] (c\n) at (\x,\y) {};

 \foreach \f/\t in {0/l1,l1/l2,l3/l4,l4/l5,l5/l6,r3/r4,r4/r5,r5/r6}{
  \path[-stealth',black] (c\f) edge (c\t);
 }

 \path[-stealth',dotted,black] (cl2) edge (cr3);
 \path[-stealth',dotted,black] (cl2) edge (cl3);


\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(6.7,-3.2) -- (6.7,0.2) node [black,midway,xshift=0.8cm,text width=2cm,anchor=west] {quantification\newline of variables};

 % labelname is dxyn with x in {l,r,m} and y in {l,r,m} and n in {5,6} for the clauses at the bottom
 \foreach \x/\y/\n/\l in 
 {12/0/0/$w_{1}^{c}\;\;$,
 12/-1/1/$w_{2}^{c}\;\;$,
 12/-2/2/$w_{3}^{c}\;\;$,
 12/-3/3/$w_{n+1}^{c}\;\;$,
 9.5/-4/l4/$w^{c_{1}}\;$,
 14.5/-4/r4/$w^{c_{m}}\;\;$,
 8/-5/ll5/$w_{1,1,1}^{c_{1}}$,
 9.5/-5/lm5/$w_{1,2,1}^{c_{1}}$,
 11/-5/lr5/$w_{1,3,1}^{c_{1}}$,
 8/-6/ll6/$w_{1,1,2}^{c_{1}}$,
 9.5/-6/lm6/$w_{1,2,2}^{c_{1}}$,
 11/-6/lr6/$w_{1,3,2}^{c_{1}}$,
 13/-5/rl5/$w_{m,1,1}^{c_{m}}$,
 14.5/-5/rm5/$w_{m,2,1}^{c_{m}}$,
 16/-5/rr5/$w_{m,3,1}^{c_{m}}$,
 13/-6/rl6/$w_{m,1,2}^{c_{m}}$,
 14.5/-6/rm6/$w_{m,2,2}^{c_{m}}$,
 16/-6/rr6/$w_{m,3,2}^{c_{m}}$}
  \node[c,label={[xshift=1.3mm]180:\l}] (d\n) at (\x,\y) {};

 \foreach \f/\t in {0/1,1/2,3/l4,3/r4,
 	l4/lm5,ll5/ll6,lm5/lm6,lr5/lr6,%
	r4/rm5,rl5/rl6,rm5/rm6,rr5/rr6}{
  \path[-stealth',black] (d\f) edge (d\t);
 }
 
 \path[-stealth',dotted,black] (d2) edge (d3);
 

 % loops
 \foreach \x in {cl6,cr6,dll6,dlm6,dlr6,drl6,drm6,drr6}{ 
  \path[-stealth',black] (\x) edge[>=stealth',loop below,] (\x);
 }
 
 % bend left
 \foreach \f/\t in {l4/ll5,r4/rl5}{
  \path[-stealth',black] (d\f) edge[bend right] (d\t);
 }
 
 % bend right
 \foreach \f/\t in {l4/lr5,r4/rr5}{
  \path[-stealth',black] (d\f) edge[bend left] (d\t);
 }

 % dots in the middle right
 \node at (12,-4) {$\cdots$};
 
 \draw[black,dashed,rounded corners] (-2.5,-.3) rectangle (12.3,.3);
 \node[anchor=west] at (12.5,0) {Team $T$};
 

 
\end{tikzpicture}
